Efficient Generalized Temporal Pattern Mining in Big Time Series Using Mutual Information

Big time series are increasingly available from an ever wider range of IoT-enabled sensors deployed in various environments. Significant insights can be gained by mining temporal patterns from these time series. Temporal pattern mining (TPM) extends traditional pattern mining by adding event time intervals into extracted patterns, making them more expressive at the expense of increased time and space complexities. Besides frequent temporal patterns (FTPs), which occur frequently in the entire dataset, another useful type of temporal patterns are so-called rare temporal patterns (RTPs), which appear rarely but with high confidence. Mining rare temporal patterns yields additional challenges. For FTP mining, the temporal information and complex relations between events already create an exponential search space. For RTP mining, the support measure is set very low, leading to a further combinatorial explosion and potentially producing too many uninteresting patterns. Thus, there is a need for a generalized approach which can mine both frequent and rare temporal patterns. This paper presents our Generalized Temporal Pattern Mining from Time Series (GTPMfTS) approach with the following specific contributions: (1) The end-to-end GTPMfTS process taking time series as input and producing frequent/rare temporal patterns as output. (2) The efficient Generalized Temporal Pattern Mining (GTPM) algorithm mines frequent and rare temporal patterns using efficient data structures for fast retrieval of events and patterns during the mining process, and employs effective pruning techniques for significantly faster mining. (3) An approximate version of GTPM that uses mutual information, a measure of data correlation, to prune unpromising time series from the search space.

==> combine/framework.tex <==
\begin{tikzpicture}[node distance=-1.5cm, fill opacity=0.2]
	\tikzstyle{arrow} = [black,opacity=1,thin,-{Triangle[angle=60:1.2mm]}]
	\tikzstyle{line} = [black,opacity=1,thin,dotted]
	\tikzstyle{box} = [rectangle,rounded corners, minimum width=6cm, minimum height=0.5cm, text centered,text width = 6cm, draw=black, text opacity=1]
	\tikzstyle{bounding1} = [rectangle, dotted, minimum width=7.2cm, minimum height=2.3cm, draw=black, fill=blue, text opacity=1]
	\tikzstyle{bounding2} = [rectangle,dotted, minimum width=7.2cm, minimum height=2.8cm, draw=black, fill=green, text opacity=1]
	\tikzstyle{bounding3} = [rectangle,dotted, minimum width=8cm, minimum height=5.5cm, draw=black, fill=teal, text opacity=1]
	\tikzstyle{textlabel} = [text centered,text width = 3cm, text opacity=1, rotate=270, yshift = -12]
	\tikzstyle{textlabel2} = [text centered,text width = 3cm, text opacity=1, rotate=90, yshift = -7]
	
	\node (A) [box, fill=red] {\small Set of Time Series $\mathcal{X}$};
	
	\node (B) [box, below of=A, yshift=-2.65cm] {\small Symbolic Time Series Representation};
	\node (C) [box, below of=B, yshift=-2.6cm] {\small Temporal Sequence Database Conversion};
	\node (D) [box, below of=C, yshift=-2.7cm] {\small Single Events Mining};
	\node (E) [box, below of=D, yshift=-2.4cm] {\small 2-Event Patterns Mining};
	\node (F) [box, below of=E, yshift=-2.4cm] {\small k-Event Patterns Mining (k $>2$)};
	\node (G) [box, fill=red, below of=F, yshift=-2.6cm] {\small Temporal Patterns};
	
	\node (boundingC) [bounding3, fit=(B) (C) (D) (E) (F),  yshift=0.05cm, xshift=-0.15cm] {};
	\draw [line] ($(boundingC.north) + (3.45cm,0)$) -- node [black, textlabel2] {\small GTPMfTS Process}  ($(boundingC.south) + (3.45cm,0)$);
	
	\node (boundingA)[bounding1, fit=(B) (C), xshift=-.4cm] {};
	\draw [line] ($(boundingA.north) - (2.8cm,0)$) -- node [black, textlabel] {\small \phantom{abc}Data\phantom{abc} Transformation }  ($(boundingA.south) - (2.8cm,0)$);
	
	\node (boundingB)[bounding2, fit=(D) (E) (F), xshift=-.4cm] {};
	\draw [line] ($(boundingB.north) - (2.8cm,0)$) -- node [black, textlabel] {\small Temporal Patterns Mining (GTPM)}  ($(boundingB.south) - (2.8cm,0)$);
	
	
	\draw[arrow] (A) -- (B) ;
	\draw[arrow] (B) -- node[anchor=west] {$\mathcal{D}_{\text{SYB}}$} (C) ;
	\draw[arrow] (C) -- node[anchor=west] {$\mathcal{D}_{\text{SEQ}}$} (D) ;
	\draw[arrow] (D) -- (E) ;
	\draw[arrow] (E) -- (F) ;
	\draw[arrow] (F) -- (G) ;
\end{tikzpicture}

==> combine/noneOverlap.tex <==
\begin{tikzpicture}[fill opacity=.2]
\definecolor{arrowcolor}{rgb}{.27,.45,.77}
\tikzstyle{arrow} = [arrowcolor,opacity=1,thin, {Triangle[angle=60:1.2mm]}-{Triangle[angle=60:1.2mm]}]
\tikzstyle{roundrect} = [rectangle,rounded corners, minimum width=6cm, minimum height=0.8cm, text centered,text width =1.4cm, draw=white, fill=white, text opacity=1]
\tikzstyle{roundrect3} = [rectangle,rounded corners, minimum width=3cm, minimum height=0.8cm, text centered,text width =1.4cm, draw=black, fill=red, text opacity=1, fill opacity=.15]
\tikzstyle{roundrect4} = [rectangle,rounded corners, minimum width=3cm, minimum height=0.8cm, text centered,text width =1.4cm, draw=black, fill=blue, text opacity=1, fill opacity=.3]
\tikzstyle{line} = [black,opacity=1,thin, {Circle[scale=0.4]}-{Circle[scale=0.4]}]
	

\node (bbox) [roundrect] {};
\node (anode) [roundrect3, left of=bbox, xshift=-.5cm] {};
\node (cnode) [roundrect4,  left of=anode, xshift = 4cm] {};
\node [text opacity=1] at ($(anode.west)!0.5!(cnode.west)$) {$S_1$} ;
\node [text opacity=1] at ($(anode.east)!0.5!(cnode.east)$) {$S_2$} ;
\draw [arrow] ($(anode.west)+(0,.6)$) -- node [black, above, yshift=-2] {\small $t$}   ($(anode.east)+(0,.6)$);
\draw [arrow] ($(cnode.west)+(0,.6)$) -- node [black, above, yshift=-2] {\small $t$}   ($(cnode.east)+(0,.6)$);

\draw [line] ($(anode.east)+(-.01,.2)$) -- node [black, above,yshift=-2.5] {\tiny SOn}  ($(anode.east)+(-1,.2)$);
\draw [line] ($(anode.east)+(-.01,.0)$) -- node [black, above,yshift=-2.5] {\tiny TOn}  ($(anode.east)+(-1,.0)$);
\draw [line] ($(cnode.west)+(.01,-.1)$) -- node [black, above,yshift=-2.5] {\tiny WOn}  ($(cnode.west)+(.8,-.1)$);
\draw [line] ($(cnode.west)+(.1,-.3)$) -- node [black, above,yshift=-2.5] {\tiny IOn}  ($(cnode.west)+(.7,-.3)$);
\end{tikzpicture}

==> combine/overlap.tex <==
\begin{tikzpicture}[fill opacity=.2]
\definecolor{arrowcolor}{rgb}{.27,.45,.77}
\tikzstyle{arrow} = [arrowcolor,opacity=1,thin, {Triangle[angle=60:1.2mm]}-{Triangle[angle=60:1.2mm]}]
\tikzstyle{roundrect} = [rectangle,rounded corners, minimum width=6cm, minimum height=.8cm, text centered,text width =1.4cm, draw=white, fill=white, text opacity=1]
\tikzstyle{roundrect3} = [rectangle, rounded corners, minimum width=3cm, minimum height=.8cm, text centered,text width =1.4cm, draw=black, fill=red, text opacity=1, dashed, fill opacity=.15]
\tikzstyle{roundrect4} = [rectangle,rounded corners, minimum width=3cm, minimum height=.8cm, text centered,text width =1.4cm, draw=black, fill=blue, text opacity=1, fill opacity=.3]
\tikzstyle{line} = [black,opacity=1,thin, {Circle[scale=0.4]}-{Circle[scale=0.4]}]
	
\node (bbox) [roundrect] {};
\node (anode) [roundrect3, left of=bbox, xshift=-.5cm] {};
\draw [rounded corners] ($(anode.south east) + (-0.5,.007)$) --  ($(anode.south west) + (.007,.007)$) -- ($(anode.north west) + (.007,-.007)$)--  ($(anode.north east) - (-0.5,.007)$);

\node (cnode) [roundrect4,  left of=anode, xshift = 3cm] {};
\node [text opacity=1] at ($(anode.west)!0.6!(cnode.west)$) {$S_1$} ;
\node [text opacity=1] at ($(anode.east)!0.7!(cnode.east)$) {$S_2$} ;
\draw [arrow] ($(cnode.west)+(0,.48)$) -- node [black, above,yshift=-2] {\small $t_{\text{ov}}$}  ($(anode.east)+(0,.48)$);
\draw [arrow] ($(anode.west)+(0,.8)$) -- node [black, above, yshift=-2] {\small $t$}   ($(anode.east)+(0,.8)$);
\draw [arrow] ($(cnode.west)+(0,1)$) -- node [black, above, yshift=-2] {\small $t$}   ($(cnode.east)+(0,1)$);


\draw [line] ($(cnode.west)+(.01,.2)$) -- node [black, above,yshift=-2.5] {\tiny SOn}  ($(cnode.west)+(1,.2)$);
\draw [line] ($(cnode.west)+(.01,0)$) -- node [black, above,yshift=-2.5] {\tiny TOn}  ($(cnode.west)+(1,0)$);
\draw [line] ($(anode.east)+(.01,-.1)$) -- node [black, above,yshift=-2.5] {\tiny WOn}  ($(anode.east)+(.8,-.1)$);
\draw [line] ($(anode.east)+(.1,-.3)$) -- node [black, above,yshift=-2.5] {\tiny IOn}  ($(anode.east)+(.7,-.3)$);
\end{tikzpicture}

==> data/tikz/timeSeries_Using.tex <==
\begin{tikzpicture}

\newcommand{\DrawOn}[3]{
	\draw [black,thin] (axis cs: #1, #3+0.13) -- (axis cs: #2, #3+0.13);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3+0.32) {\footnotesize On};
}

\newcommand{\DrawHigh}[3]{
	\draw [black,thin] (axis cs: #1, #3+0.13) -- (axis cs: #2, #3+0.13);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3+0.32) {\footnotesize High};
}

\newcommand{\DrawOff}[3]{
	\draw [black,thin] (axis cs: #1, #3-0.12) -- (axis cs: #2, #3-0.12);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3-0.3) {\footnotesize Off};
}
\newcommand{\DrawLow}[3]{
	\draw [black,thin] (axis cs: #1, #3-0.12) -- (axis cs: #2, #3-0.12);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3-0.3) {\footnotesize Low};
}
\newcommand{\DrawMedium}[3]{
	\draw [black,thin] (axis cs: #1, #3-0.12) -- (axis cs: #2, #3-0.12);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3-0.3) {\footnotesize Med};
}
\begin{axis}[axis line style={draw=none},
             tick style={draw=none},
             ymin = -3.0, ymax = 3.5,
             xmin = -130, xmax = 600,
             xticklabels={,,},
             yticklabels={,,},
             yscale=.5
             ]
\draw [black, thin, -latex] (axis cs: 0, -0.85) -- (axis cs: 600,-0.85) node [right] {};             

\addplot [mark=none, color=cyan, line width=0.6pt] table [x=x, y=co2_time, col sep=comma] {data/tikz/data_using.csv};
\addplot [mark=none, color=orange, line width=0.6pt] table [x=x, y=boiler_time, col sep=comma] {data/tikz/data_using.csv};


\node[black, scale=0.9, text width=2cm,align=center, font=\tiny\linespread{0.8}\selectfont] at (axis cs: -65, -0.15) {Water Boiler\\with Tank};
\node[black, scale=0.9, text width=2cm,align=center, font=\tiny\linespread{0.8}\selectfont] at (axis cs: -65, 1.25) {CO$_2$ \\Intensity};

\pgfplotsinvokeforeach{1, 32, 73, 85, 97, 121, 157, 185, 229, 253, 288, 315, 360, 373, 397, 444, 468, 504, 529, 552, 577}{
    \draw [black, thin] (axis cs: #1, -0.75) -- (axis cs: #1,-0.95);
}

\node [black, scale=0.45,rotate=270] at (axis cs: 1,-1.35) {\textbf \footnotesize 00:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 32,-1.35) {\textbf \footnotesize 02:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 73,-1.35) {\textbf \footnotesize 06:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 85,-1.35) {\textbf \footnotesize 07:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 97,-1.35) {\textbf \footnotesize 08:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 121,-1.35) {\textbf \footnotesize 10:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 157,-1.35) {\textbf \footnotesize 13:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 185,-1.35) {\textbf \footnotesize 15:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 229,-1.35) {\textbf \footnotesize 19:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 253,-1.35) {\textbf \footnotesize 21:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 288,-1.35) {\textbf \footnotesize 00:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 315,-1.35) {\textbf \footnotesize 02:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 360,-1.35) {\textbf \footnotesize 06:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 373,-1.35) {\textbf \footnotesize 07:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 397,-1.35) {\textbf \footnotesize 09:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 444,-1.35) {\textbf \footnotesize 13:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 468,-1.35) {\textbf \footnotesize 15:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 504,-1.35) {\textbf \footnotesize 18:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 529,-1.35) {\textbf \footnotesize 20:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 552,-1.35) {\textbf \footnotesize 22:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 577,-1.35) {\textbf \footnotesize 00:00};

\DrawLow{1}{27}{0.8}
\DrawMedium{33}{72}{1.55}
\DrawHigh{73}{121}{2.25}
\DrawMedium{122}{152}{1.55}
\DrawLow{157}{183}{1.25}
\DrawMedium{187}{228}{1.55}
\DrawHigh{229}{253}{2.8}
\DrawMedium{255}{286}{1.55}
\DrawLow{287}{319}{0.8}
\DrawMedium{326}{358}{1.55}
\DrawHigh{361}{397}{2.25}
\DrawMedium{399}{444}{1.55}
\DrawLow{446}{468}{1.25}
\DrawMedium{470}{504}{1.55}
\DrawHigh{505}{529}{2.8}
\DrawMedium{525}{552}{1.55}
\DrawLow{556}{577}{1.25}

\DrawOff{1}{84}{-0.2}
\DrawOn{83}{99}{0.15}
\DrawOff{99}{360}{-0.2}
\DrawOn{359}{375}{0.15}
\DrawOff{374}{577}{-0.2}

\draw[decorate,decoration={brace,mirror, raise=5pt}] (axis cs: 0,-1.36) --  node[scale=.9,below=5pt] {\scriptsize Day 1} (axis cs: 288,-1.36);
\draw[decorate,decoration={brace,mirror, raise=5pt}] (axis cs: 289,-1.36) --  node[scale=.9,below=5pt] {\scriptsize Day 2} (axis cs: 577,-1.36);

\end{axis}
\end{tikzpicture}

==> graph/rare_scalabilitySequenceAttribute.tex <==
\begin{figure*}[!t]
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						xmin=20, xmax=100,
						ymin=100, ymax=300000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,824)(40,4621)(60,7867)(80,9020)(100,10057)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,2025)(40,11004)(60,18247)(80,26318)(100,30872)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(20,11524)(40,46059)(60,139247)(80,185157)(100,250328)
						};						
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=1\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=20\%, $\delta$=60\%}
			\label{fig:rare_scaleSequence_Energy_1_40_60}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						xmin=20, xmax=100,
						ymin=100, ymax=300000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,516)(40,2514)(60,5021)(80,7260)(100,8234)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,1408)(40,7263)(60,12403)(80,15642)(100,17264)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(20,7562)(40,28621)(60,40268)(80,57216)(100,80126)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=3\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=15\%, $\delta$=70\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						xmin=20, xmax=100,
						ymin=100, ymax=300000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,206)(40,855)(60,2033)(80,3221)(100,5014)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,603)(40,2684)(60,6158)(80,8542)(100,10268)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(20,3516)(40,15207)(60,27451)(80,35681)(100,52016)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=6\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=10\%, $\delta$=80\%}
		\end{subfigure}
		\vspace{-0.1in}
		\captionsetup{justification=centering, font=small}
		\caption{RTPM-Varying \% of sequences on NIST (synthetic)} 
		\label{fig:rare_scaleSequence_Energy}
	\end{minipage}
	\hspace{0.2in}
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						xmin=20, xmax=100,
						ymin=100, ymax=130000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,1615)(40,7416)(60,12205)(80,13584)(100,20526)
						};
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,2856)(40,16720)(60,25601)(80,35416)(100,40752)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(20,15264)(40,48521)(60,85124)(80,102356)(100,120354)
						};						
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=1\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=20\%, $\delta$=60\%}
			\label{fig:rare_scaleSequence_SC_1_40_60}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						xmin=20, xmax=100,
						ymin=100, ymax=100000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,952)(40,5235)(60,8652)(80,10203)(100,13154)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,2037)(40,12365)(60,19624)(80,25461)(100,28214)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(20,12014)(40,36204)(60,60214)(80,80125)(100,96547)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=3\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=15\%, $\delta$=70\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm},
						xmin=20, xmax=100,
						ymin=100, ymax=100000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,526)(40,2034)(60,3418)(80,6741)(100,7265)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(20,1102)(40,5421)(60,9871)(80,14680)(100,16243)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(20,8521)(40,18450)(60,40265)(80,58203)(100,65213)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=6\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=10\%, $\delta$=80\%}
		\end{subfigure}
		\vspace{-0.1in}
		\captionsetup{justification=centering, font=small}
		\caption{RTPM-Varying \% of sequences on SC (synthetic)} 
		\label{fig:rare_scaleSequence_SC}
	\end{minipage}
	\vspace{-0.05in}
\end{figure*}

\begin{figure*}[!t]
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						ymin=1000, ymax=270000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,2527)(2,8579)(3,13754)(4,19847)(5,25212)};
						\addplot+[ybar, color=red] plot coordinates  {(1,729)(2,2684)(3,3959)(4,6088)(5,7434)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^2$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						ymin=1000, ymax=270000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,3218)(2,10527)(3,17256)(4,25621)(5,32146)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(1,9571)(2,28418)(3,40157)(4,57492)(5,73549)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(1,18562)(2,68741)(3,158423)(4,250184)(5,NaN)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=1\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=20\%, $\delta$=60\%}
			\label{fig:rare_scaleAttribute_Energy_sub1}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						ymin=1000, ymax=270000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,1727)(2,6279)(3,9754)(4,12847)(5,15212)};
						\addplot+[ybar, color=red] plot coordinates  {(1,329)(2,2084)(3,3059)(4,3088)(5,4434)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^2$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm},
						ymin=1000, ymax=270000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,2036)(2,7653)(3,11845)(4,14893)(5,18657)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(1,5842)(2,19802)(3,25301)(4,31204)(5,45013)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(1,14663)(2,50614)(3,68156)(4,93544)(5,118723)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=3\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=15\%, $\delta$=70\%}
			\label{fig:rare_scaleAttribute_Energy_sub2}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						ymin=1000, ymax=270000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,1127)(2,2379)(3,4254)(4,6847)(5,8912)};
						\addplot+[ybar, color=red] plot coordinates  {(1,129)(2,584)(3,859)(4,1588)(5,2434)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^2$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						ymin=1000, ymax=270000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,1235)(2,2869)(3,4862)(4,8004)(5,11084)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(1,3014)(2,10027)(3,14281)(4,18236)(5,25027)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(1,7025)(2,22671)(3,32840)(4,46872)(5,79321)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=6\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=10\%, $\delta$=80\%}
			\label{fig:rare_scaleAttribute_Energy_sub3}
		\end{subfigure}
		\vspace{-0.1in}
		\captionsetup{justification=centering, font=small}
		\caption{RTPM-Varying \# of time series on NIST (synthetic)} 
		\label{fig:rare_scaleAttribute_Energy}
	\end{minipage}
	\hspace{0.2in}
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						ymin=1000, ymax=200000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,4527)(2,11579)(3,19754)(4,25847)(5,38212)};
						\addplot+[ybar, color=red] plot coordinates  {(1,929)(2,2684)(3,3959)(4,6588)(5,10434)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^2$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						ymin=1000, ymax=200000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,5317)(2,14038)(3,24681)(4,32841)(5,48710)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(1,14873)(2,35417)(3,62219)(4,79651)(5,86342)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(1,25472)(2,79634)(3,126283)(4,154828)(5,172359)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=1\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=20\%, $\delta$=60\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						ymin=1000, ymax=200000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,2727)(2,9079)(3,13754)(4,15847)(5,23212)};
						\addplot+[ybar, color=red] plot coordinates  {(1,729)(2,1684)(3,3059)(4,5588)(5,7434)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^2$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						ymin=1000, ymax=200000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,3269)(2,10680)(3,16389)(4,20574)(5,30578)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(1,10365)(2,26849)(3,45519)(4,52237)(5,72523)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(1,18962)(2,61208)(3,89651)(4,99214)(5,135480)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=3\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=15\%, $\delta$=70\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						ymin=1000, ymax=200000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,1627)(2,3379)(3,5454)(4,9847)(5,13212)};
						\addplot+[ybar, color=red] plot coordinates  {(1,359)(2,984)(3,1459)(4,2488)(5,3134)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series ($\times 10^2$)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\huge},
						yticklabel style = {yshift=2mm}, 
						ymin=1000, ymax=200000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {2,4,6,8,10},
						legend columns=-1,
						legend entries = {A-RTPM, E-RTPM, ARZ-Miner},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,2001)(2,4216)(3,6891)(4,12684)(5,15820)
						};
						
						\addplot[
						color=teal,
						mark=diamond,
						mark size=4pt,
						]
						coordinates {
							(1,6281)(2,15692)(3,24105)(4,40216)(5,45175)
						};
						\addplot[
						color=red,
						mark=pentagon*,
						mark size=4pt,
						]
						coordinates {
							(1,12210)(2,32147)(3,61226)(4,73265)(5,99921)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\captionsetup{justification=centering, font=scriptsize}
			\caption{\scriptsize $\sigma_{min}$=6\%, \\\;\;\;\;\;\;\;$\sigma_{max}$=10\%, $\delta$=80\%}
		\end{subfigure}
		\vspace{-0.1in}
		\captionsetup{justification=centering, font=small}
		\caption{RTPM-Varying \# of time series on SC (synthetic)} 
		\label{fig:rare_scaleAttribute_SC}
	\end{minipage}
	\vspace{-0.05in}
\end{figure*}

==> table/tableSequenceDatabase_smallerSpace.tex <==
\begin{table*}
	\begin{minipage}{.47\textwidth}
		\caption{Temporal Relations between Events}
		\vspace{-0.12in}
		\normalsize
		\resizebox{\textwidth}{2.5cm}{
			\begin{tabular}{|m{.45\columnwidth}| m{.94\columnwidth}|}
				\hline
				Follows: \hspace{0.2cm}$E_{i_{\triangleright e_i}} \rightarrow E_{j_{\triangleright e_j}}$ & \hspace{0.5cm} \begin{tikzpicture}
					
					\draw (0,0) -- node[below]{\textbf{e$_{i}$}} ++(0.7,0);
					\filldraw (0,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (0.7,0) circle (2pt)node[above ]{\small t$_{e_i}{\pm \epsilon}$};
					
					\filldraw (0.9,0) circle (2pt)node[below right]{\small t$_{s_j}$};
					\filldraw (2.3,0) circle (2pt)node[below]{\small t$_{e_j}$};
					\draw (0.9,0) -- node[above]{\textbf{e$_{j}$}} ++(1.4,0);
					
					\draw (3.5,0) -- node[below]{\textbf{e$_{i}$}} ++(0.7,0);
					\filldraw (3.5,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (4.2,0) circle (2pt)node[above]{\small t$_{e_i}{\pm \epsilon}$};
					
					\filldraw (4.7,0) circle (2pt)node[below right]{\small t$_{s_j}$};
					\filldraw (6.1,0) circle (2pt)node[below]{\small t$_{e_j}$};
					\draw (4.7,0) -- node[above]{\textbf{e$_{j}$}} ++(1.4,0);
					
					\node [align=center] at (3.5,-0.7) {\small t$_{e_i}{\pm \epsilon}$ $\le$ t$_{s_j}$};
					
				\end{tikzpicture}  \\ \hline
				
				Contains: \hspace{0.2cm}$E_{i_{\triangleright e_i}} \succcurlyeq E_{j_{\triangleright e_j}}$ & \hspace{0.5cm} 	\begin{tikzpicture}
					\draw (0,0) -- node[above]{\textbf{e$_i$}} ++(2.0,0);
					\filldraw (0,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (2,0) circle (2pt)node[above]{\small t$_{e_i}\pm \epsilon$};
					
					\draw (0,-0.5) -- node[above]{\textbf{e$_{j}$}} ++(2.0,0);
					\filldraw (0,-0.5) circle (2pt)node[below]{\small t$_{s_j}$} ;
					\filldraw (2,-0.5) circle (2pt)node[below]{\small t$_{e_j}$};
										
					\draw (3.5,0) -- node[above]{\textbf{e$_i$}} ++(2.1,0);
					\filldraw (3.5,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (5.6,0) circle (2pt)node[above]{\small t$_{e_i}\pm \epsilon$};	
					
					\draw (3.9,-0.5) -- node[above]{\textbf{e$_j$}} ++(1.4,0);
					\filldraw (3.9,-0.5) circle (2pt)node[below]{\small t$_{s_j}$} ;
					\filldraw (5.3,-0.5) circle (2pt)node[below]{\small t$_{e_j}$};	
					
					\draw (0,-1.5) -- node[above]{\textbf{e$_i$}} ++(2.0,0);
					\filldraw (0,-1.5) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (2.0,-1.5) circle (2pt)node[above]{\small t$_{e_i}\pm \epsilon$};
					
					\draw (-0,-2) -- node[above]{\textbf{e$_{j}$}} ++(1.5,0);
					\filldraw (0,-2) circle (2pt)node[below]{\small t$_{s_j}$} ;
					\filldraw (1.5,-2) circle (2pt)node[below]{\small t$_{e_j}$};
					
					\draw (3.6,-1.5) -- node[above]{\textbf{e$_i$}} ++(2.0,0);
					\filldraw (3.6,-1.5) circle (2pt)node[above]{t$_{s_i}$} ;
					\filldraw (5.6,-1.5) circle (2pt)node[above]{t$_{e_i}\pm \epsilon$};
					
					\draw (4.1,-2) -- node[above]{\textbf{e$_{j}$}} ++(1.5,0);
					\filldraw (4.1,-2) circle (2pt)node[below]{t$_{s_j}$} ;
					\filldraw (5.6,-2) circle (2pt)node[below]{t$_{e_j}$};
					
					\node [align=center] at (3.0,-2.7) {\small (t$_{s_{i}} \le$ t$_{s_j}$)  $\wedge$ (t$_{e_i}{\pm \epsilon}$ $\ge$ t$_{e_j}$)};
					
				\end{tikzpicture} \\ \hline
				
				Overlaps:\hspace{0.2cm} $E_{i_{\triangleright e_i}} \between E_{j_{\triangleright e_j}}$ & \hspace{0.5cm} \begin{tikzpicture}
					
					\draw (0,0) -- node[above]{\textbf{e$_i$}} ++(2,0);
					\filldraw (0,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (2,0) circle (2pt)node[above]{\small t$_{e_i}\pm \epsilon$};
					
					\draw (1,-0.75) -- node[above right]{\textbf{e$_{j}$}} ++(2.0,0);
					\filldraw (1,-0.75) circle (2pt)node[below]{\small t$_{s_j}$} ;
					\filldraw (3,-0.75) circle (2pt)node[below]{\small t$_{e_j}$};
					
					\draw[dashed] (1,0) -- (1,-0.75);
					\draw[dashed] (2,0) -- (2,-0.75);
					
					\draw[dashed,>=latex,thin,<->] (1,-0.325) -- node[above]{d$_{o}$} ++(1,0);
					
					\node [align=center] at (1.75,-1.45) {\small (t$_{s_i}<$ t$_{s_j}$) $\wedge$ (t$_{e_i}{\pm \epsilon}$ $<$ t$_{e_j}$) $\wedge$ 
						\small (t$_{e_i}$ $-$ t$_{s_j}$ $\ge$ d${_o}{\pm \epsilon}$)};
					
				\end{tikzpicture} \\
				\hline
		\end{tabular} }
		\label{tbl:relations}
	\end{minipage}
	\hspace{0.3in}
	\begin{minipage}{.48\textwidth}
	\caption{A Temporal Sequence Database $\mathcal{D}_{\text{SEQ}}$}
	\vspace{-0.12in}
	\label{tbl:SequenceDatabase}
	\resizebox{\textwidth}{2.5cm}{
		\begin{tabular}{ |c| m{7.5cm}| }
			\hline  \textbf{ID} & \textbf{\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\; Temporal sequences} \\
			\hline  
			1   & \scriptsize {(SOn,[10:00,10:15]), (TOff,[10:00,10:35]), (WOn,[10:00,10:40]), (IOff,[10:00,10:30]), (SOff,[10:15,10:35]), (IOn,[10:30,10:40]), (SOn, [10:35,10:40]), (TOn,[10:35,10:40]) } %(ABC,[t11,t12])
			\\
			\hline 
			2   &  \scriptsize {(SOff,[10:45,11:15]), (TOff,[10:45,10:55]), (WOff,[10:45,11:05]), (IOff,[10:45,11:00]),
			(TOn,[10:55,11:00]), (TOff,[11:00,11:15]), (IOn,[11:00,11:05]), (WOn,[11:05,11:25]), (IOff,[11:05,11:20]),
			(SOn,[11:15,11:25]), (TOn,[11:15,11:25]), (IOn,[11:20,11:25])}  
			\\ 
			\hline 
			3   &  \scriptsize {(SOff,[11:30,12:10]), (TOff,[11:30,12:10]), (WOff,[11:30,12:10]), (IOff,[11:30,12:10])}
			\\
			\hline 
			4   &  \scriptsize {(SOn,[12:15,12:55]), (TOn,[12:15,12:55]), (WOn,[12:15,12:55]), (IOn,[12:15,12:20]), IOff,[12:20,12:50]), (IOn,[12:50,12:55])}
			\\
			\hline
		\end{tabular} 
	}
	\end{minipage}	
	\vspace{-0.1in}
\end{table*}

